Orbifolds from a metric viewpoint

We characterize Riemannian orbifolds and their coverings in terms of metric geometry. In particular, we show that the metric double of a Riemannian orbifold along the closure of its codimension one stratum is a Riemannian orbifold and that the natural projection is an orbifold covering.

==> covering.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'covering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{918.2373836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14534805)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{covering.pdf}}%
    \put(0.01802443,0.14880416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.01940922,0.01581647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.45492882,0.14880416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.46082244,0.01581632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.57414389,0.14880416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.57361921,0.01581632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.75998438,0.14880416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.76278478,0.01581632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.87652415,0.14880416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
    \put(0.88192964,0.01581632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13753058\unitlength}\raggedright $\Z_2$\end{minipage}}}%
  \end{picture}%
\endgroup%

